A structure-preserving LDG discretization of the Fisher-Kolmogorov equation for modeling neurodegenerative diseases

This work presents a structure-preserving, high-order, unconditionally stable numerical method for approximating the solution to the Fisher-Kolmogorov equation on polytopic meshes, with a particular focus on its application in simulating misfolded protein spreading in neurodegenerative diseases. The model problem is reformulated using an entropy variable to guarantee solution positivity, boundedness, and satisfaction of a discrete entropy-stability inequality at the numerical level. The scheme combines a local discontinuous Galerkin method on polytopal meshes for the space discretization with a $\nu$-step backward differentiation formula for the time integration. Implementation details are discussed, including a detailed derivation of the linear systems arising from Newton's iteration. The accuracy and robustness of the proposed method are demonstrated through extensive numerical tests. Finally, the method's practical performance is demonstrated through simulations of $\alpha$-synuclein propagation in a two-dimensional brain geometry segmented from MRI data, providing a relevant computational framework for modeling synucleopathies (such as Parkinson's disease) and, more generally, neurodegenerative diseases.

==> convergencewaveseps.tikz <==
\definecolor{mylime}{rgb}{0.70000,0.90000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.425in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=1e-12,
xmax=1e-4,
xminorticks=true,
xlabel = {$\varepsilon$},
ylabel = {$\| c(\cdot,T) - u(w_h^{(N)})\|_{L^2(\Omega)}$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-6,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_c$ against $\varepsilon$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.52)},legend cell align=left, draw=white!15!black}
]

\addplot [color=mylime, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1.0000e-04   9.9827e-01 \\
    1.0000e-06   2.2974e-01 \\
    1.0000e-08   1.5645e-02 \\
    1.0000e-10   1.4315e-02 \\
    1.0000e-12   1.4315e-02 \\
};
\addlegendentry{BDF1}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1.0000e-04   9.9457e-01 \\
    1.0000e-06   2.0506e-01 \\
    1.0000e-08   3.4858e-03 \\
    1.0000e-10   5.0530e-05 \\
    1.0000e-12   2.5888e-05 \\
};
\addlegendentry{BDF6}

\addplot [color=black, line width=2.0pt, dashdotted, mark options=solid]
  table[row sep=crcr]{%
    1.0000e-04   1.0000e-00 \\
    1.0000e-06   1.0000e-01 \\
    1.0000e-08   1.0000e-02 \\
    1.0000e-10   1.0000e-03 \\
    1.0000e-12   1.0000e-04 \\
};
\addlegendentry{$\sim \sqrt{\varepsilon}$}

\addplot [color=black, line width=2.0pt, loosely dashdotted, mark options=solid]
  table[row sep=crcr]{%
    1.0000e-04   1.00e-00 \\
    1.0000e-06   1.00e-02 \\
    1.0000e-08   1.00e-04 \\
    1.0000e-10   1.00e-06 \\
    1.0000e-12   1.00e-08 \\
};
\addlegendentry{$\sim \varepsilon$}

\end{axis}
\end{tikzpicture}%

==> dtconvergence.tikz <==
\definecolor{mylime}{rgb}{0.70000,0.90000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.30in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.125,
xmax=0.5,
xminorticks=true,
xlabel = {$\tau$ [-]},
ylabel = {$\|c(\cdot,T)-u(w_h^{(N)})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-7,
ymax=5e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{c}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=mylime, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
5.0000e-1  2.7157e-01\\
2.5000e-1  1.3923e-01\\
1.2500e-1  6.9022e-02\\
};
\addlegendentry{BDF1}

\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
5.0000e-1  8.7157e-02\\
2.5000e-1  2.3742e-02\\
1.2500e-1  5.7182e-03\\
};
\addlegendentry{BDF2}

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
5.0000e-1  4.2298e-02\\
2.5000e-1  4.7559e-03\\
1.2500e-1  5.6078e-04\\
};
\addlegendentry{BDF3}

\addplot [color=magenta, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
5.0000e-1  2.2286e-02\\
2.5000e-1  1.0725e-03\\
1.2500e-1  5.9493e-05\\
};
\addlegendentry{BDF4}

\addplot [color=purple, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
5.0000e-1  1.1700e-02\\
2.5000e-1  2.5245e-04\\
1.2500e-1  6.5816e-06\\
};
\addlegendentry{BDF5}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
5.0000e-1  6.5496e-03\\
2.5000e-1  6.1654e-05\\
1.2500e-1  7.5060e-07\\
};
\addlegendentry{BDF6}

 	 	

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.180,0.065) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.178   7.0000e-02\\
0.150   5.8989e-02\\
0.178   5.8989e-02\\
0.178   7.0000e-02\\
};


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1800,0.0075) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.178   9.0000e-03\\
0.150   6.3912e-03\\
0.178   6.3912e-03\\
0.178   9.0000e-03\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.18,1e-3) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.178   1.2500e-03\\
0.150   7.4804e-04\\
0.178   7.4804e-04\\
0.178   1.2500e-03\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1800,1.4e-4) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.178   2.0000e-04\\
0.150   1.0086e-04\\
0.178   1.0086e-04\\
0.178   2.0000e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1800,2e-5) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.178   3.0000e-05\\
0.150   1.2749e-05\\
0.178   1.2749e-05\\
0.178   3.0000e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1800,3e-6) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.178   5.0000e-06\\
0.150   1.7906e-06\\
0.178   1.7906e-06\\
0.178   5.0000e-06\\
};

\end{axis}
\end{tikzpicture}%



==> hconvergence_L2.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.30in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.061309,
xmax=3.2726e-1,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|c(\cdot,T)-u(w_h^{(N)})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-8,
ymax=0.05,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{c}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.2726e-1  3.5231e-2\\
1.7647e-1  1.3118e-2\\
1.0969e-1  4.1462e-3\\
6.1309e-2  1.2862e-3\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.2726e-1  4.5231e-3\\
1.7647e-1  6.4734e-4\\
1.0969e-1  1.0854e-4\\
6.1309e-2  1.6620e-5\\
};
\addlegendentry{$\ell=2$}

\addplot [color=teal, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.2726e-1  6.3913e-4\\
1.7647e-1  5.0416e-5\\
1.0969e-1  5.4358e-6\\
6.1309e-2  4.7878e-7\\
};
\addlegendentry{$\ell=3$}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.2726e-1  9.2535e-5\\
1.7647e-1  4.9388e-6\\
1.0969e-1  3.6809e-7\\
6.1309e-2  1.8576e-8\\
};
\addlegendentry{$\ell=4$}

%\addplot [color=blue, line width=2.0pt]
%  table[row sep=crcr]{%
%0.3255	2.2868e-06\\
%0.1816	9.5398e-08\\
%0.1085	5.3892e-09\\
%0.0618	2.5799e-10\\
%};
%\addlegendentry{$p=5$}

%\addplot [color=purple, line width=2.0pt]
%  table[row sep=crcr]{%
%0.3255	1.3519e-07\\
%0.1816	3.3333e-09\\
%0.1085	1.1063e-10\\
%0.0639	5.6243e-12\\
%};
%\addlegendentry{$p=6$}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.0015) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.002\\
0.075   0.001125\\
0.100   0.001125\\
0.100   0.002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,4e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6e-05\\
0.075   2.53e-05\\
0.100   2.53e-05\\
0.100   6e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-06\\
0.075   6.328e-7\\
0.100   6.328e-7\\
0.100   2e-6\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,6e-8) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   1e-7\\
0.075   2.37e-8\\
0.100   2.37e-8\\
0.100   1e-7\\
};

%\node[right, align=left, text=black, font=\footnotesize]
%at (axis cs:0.1005,2e-11) {$6$};

%\addplot [color=black, line width=1.5pt]
%  table[row sep=crcr]{%
%0.100   5e-11\\
%0.075   8.8989e-12\\
%0.100   8.8989e-12\\
%0.100   5e-11\\
%};

\end{axis}
\end{tikzpicture}%



==> hconvergence_dG.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.30in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=6.1309e-2,
xmax=3.2726e-1,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla c(\cdot,T) + \sigma_h^{(N)}\|_{L^2(\Omega)^d}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-6,
ymax=0.51,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.2726e-1  5.0613e-1\\
1.7647e-1  2.7437e-1\\
1.0969e-1  1.5371e-1\\
6.1309e-2  8.3484e-2\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.2726e-1  1.3560e-1\\
1.7647e-1  4.0152e-2\\
1.0969e-1  1.2905e-2\\
6.1309e-2  3.8056e-3\\
};
\addlegendentry{$\ell=2$}

\addplot [color=teal, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.2726e-1  2.7800e-2\\
1.7647e-1  4.3081e-3\\
1.0969e-1  8.1153e-4\\
6.1309e-2  1.3152e-4\\
};
\addlegendentry{$\ell=3$}

\addplot [color=green, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.2726e-1  5.2000e-3\\
1.7647e-1  4.9388e-4\\
1.0969e-1  3.6809e-5\\
6.1309e-2  1.8576e-6\\
};
\addlegendentry{$\ell=4$}

%\addplot [color=blue, line width=2.0pt]
%  table[row sep=crcr]{%
%0.3255	2.2868e-06\\
%0.1816	9.5398e-08\\
%0.1085	5.3892e-09\\
%0.0618	2.5799e-10\\
%};
%\addlegendentry{$p=5$}

%\addplot [color=purple, line width=2.0pt]
%  table[row sep=crcr]{%
%0.3255	1.3519e-07\\
%0.1816	3.3333e-09\\
%0.1085	1.1063e-10\\
%0.0639	5.6243e-12\\
%};
%\addlegendentry{$p=6$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.072) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.08\\
0.075   0.06\\
0.100   0.06\\
0.100   0.08\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.006) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.008\\
0.075   0.0045\\
0.100   0.0045\\
0.100   0.008\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2.5e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   4e-04\\
0.075   1.68e-04\\
0.100   1.68e-04\\
0.100   4e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,6e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   1e-05\\
0.075   3.164e-06\\
0.100   3.164e-06\\
0.100   1e-05\\
};

%\node[right, align=left, text=black, font=\footnotesize]
%at (axis cs:0.1005,1e-9) {$5$};

%\addplot [color=black, line width=1.5pt]
%  table[row sep=crcr]{%
%0.100   2e-09\\
%0.075   4.74e-10\\
%0.100   4.74e-10\\
%0.100   2e-09\\
%};

%\node[right, align=left, text=black, font=\footnotesize]
%at (axis cs:0.1005,2e-11) {$6$};

%\addplot [color=black, line width=1.5pt]
%  table[row sep=crcr]{%
%0.100   5e-11\\
%0.075   8.8989e-12\\
%0.100   8.8989e-12\\
%0.100   5e-11\\
%};


\end{axis}
\end{tikzpicture}%



==> pconvergence.tikz <==
\definecolor{mylime}{rgb}{0.70000,0.90000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.33in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=1e-7,
ymax=5e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{c}$ and $E_{\boldsymbol{\sigma}}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mylime, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1   1.26e-02 \\
    2   2.73e-03 \\
    3   5.54e-04 \\
    4   8.76e-05 \\
    5   1.96e-05 \\
    6   5.02e-06 \\
    7   9.74e-07 \\
    8   2.41e-07 \\
};
\addlegendentry{$E_{c}$-error}

\addplot [color=mylime, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
    1   4.95e-01 \\
    2   1.34e-01 \\
    3   3.23e-02 \\
    4   6.46e-03 \\
    5   2.01e-03 \\
    6   5.42e-04 \\
    7   1.39e-04 \\
    8   3.96e-05 \\
};
\addlegendentry{$E_{\boldsymbol{\sigma}}$-error}

\addplot [color=black, line width=2.0pt, dashdotted, mark options=solid]
  table[row sep=crcr]{%
    1   3.2726e-01 \\
    2   1.0709e-01 \\
    3   3.5049e-02 \\
    4   1.1270e-02 \\
    5  	3.7537e-03 \\
    6  	1.2284e-03 \\
    7  	4.0202e-04 \\
    8  	1.3156e-04 \\
};
\addlegendentry{$h^\ell$}

\end{axis}
\end{tikzpicture}%

==> pconvergencewaveseps0.tikz <==
\definecolor{mylime}{rgb}{0.70000,0.90000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.30in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=1e-5,
ymax=5e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_c$ and $E_{\boldsymbol{\sigma}}$ against polynomial degree $\ell$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
    legend style={at={(0.28,0.60)},legend cell align=left, draw=white!15!black}
]


\addplot [color=mylime, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1   4.7244e-02 \\
    2   2.2800e-02 \\
    3   1.5033e-02 \\
    4   1.4315e-02 \\
    5   1.4315e-02 \\
};
\addlegendentry{$E_c$-BDF1}

\addplot [color=mylime, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
    1   3.1695e-01 \\
    2   1.6902e-01 \\
    3   1.1085e-01 \\
    4   1.0482e-01 \\
    5   1.0479e-01 \\
};
\addlegendentry{$E_{\boldsymbol{\sigma}}$-BDF1}

\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1   4.7244e-02 \\
    2   3.8302e-03 \\
    3   1.1364e-03 \\
    4   2.7460e-04 \\
    5   2.5060e-04 \\
};
\addlegendentry{$E_c$-BDF2}

\addplot [color=cyan, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
    1   3.1695e-01 \\
    2   5.0956e-02 \\
    3   1.6968e-02 \\
    4   4.3919e-03 \\
    5   2.1783e-03 \\
};
\addlegendentry{$E_{\boldsymbol{\sigma}}$-BDF2}

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1   3.1441e-02 \\
    2   3.8553e-03 \\
    3   8.5273e-04 \\
    4   1.1501e-04 \\
    5   2.4336e-05 \\
};
\addlegendentry{$E_c$-BDF3}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
    1   2.2338e-01 \\
    2   5.1275e-02 \\
    3   1.6290e-02 \\
    4   4.1105e-03 \\
    5  	1.2826e-03 \\
};
\addlegendentry{$E_{\boldsymbol{\sigma}}$-BDF3}

\addplot [color=black, line width=2.0pt, loosely dashdotted, mark options=solid]
  table[row sep=crcr]{%
    1   4.2784e-4 \\
    2   1.8304e-4 \\
    3   7.8314e-5 \\
    4   3.3506e-5 \\
    5  	1.4335e-5 \\
};
\addlegendentry{$\sim h^\ell$}

%\addplot [color=magenta, line width=2.0pt, dotted]
%  table[row sep=crcr]{%
%    1   3.1451e-02 \\
%    2   3.5354e-03 \\
%    3   8.4488e-04 \\
%    4   1.1733e-04 \\
%    5   4.9552e-05 \\
%};
%\addlegendentry{BDF4}

%\addplot [color=red, line width=2.0pt, dashed]
%  table[row sep=crcr]{%
%    1   3.1451e-02 \\
%    2   3.5351e-03 \\
%    3   8.4483e-04 \\
%    4   1.1733e-04 \\
%    5   4.9541e-05 \\
%};
%\addlegendentry{BDF5}

%\addplot [color=orange, line width=2.0pt, loosely dashed]
%  table[row sep=crcr]{%
%    1   3.1451e-02 \\
%    2   3.5346e-03 \\
%    3   8.4479e-04 \\
%    4   1.1733e-04 \\
%    5   4.9548e-05 \\
%};
%\addlegendentry{BDF6}

\end{axis}
\end{tikzpicture}%

==> waves_h_convergence_l2.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0831,
xmax=0.4278,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|c(\cdot,T)-u(w_h^{(N)})\|_{L^2(\Omega)}$},
xtick={0.10, 0.13, 0.16, 0.20, 0.25, 0.32, 0.4},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-7,
ymax=5e-3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_c$ with $\ell=2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.42)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=lime, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  2.5000e-03 \\
0.3185  2.4902e-03 \\
0.2309  2.4966e-03 \\
0.1628  2.5162e-03 \\
0.1137 	2.5189e-03 \\
0.0831  2.5210e-03 \\
};
\addlegendentry{\BDF{1}}

\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  9.2478e-04 \\
0.3185  3.6483e-04 \\
0.2309  1.9567e-04 \\
0.1628  1.2843e-04 \\
0.1137 	1.1578e-04 \\
0.0831  1.1578e-04 \\
};
\addlegendentry{\BDF{2}}

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  9.0899e-04 \\
0.3185  3.4420e-04 \\
0.2309  1.5844e-04 \\
0.1628  6.2963e-05 \\
0.1137 	2.7753e-05 \\
0.0831  1.2949e-05 \\
};
\addlegendentry{\BDF{3}}

\addplot [color=magenta, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  9.0725e-04 \\
0.3185  3.4296e-04 \\
0.2309  1.5612e-04 \\
0.1628  6.1298e-05 \\
0.1137 	2.4744e-05 \\
0.0831  8.3508e-06 \\
};
\addlegendentry{\BDF{4}}

\addplot [color=black, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.5000  8.0000e-04 \\
0.1000  6.4000e-06 \\
0.0200  5.1200e-08 \\
};
\addlegendentry{$h^3$}

\end{axis}
\end{tikzpicture}%



==> waves_h_convergence_l2_DG.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0831,
xmax=0.4278,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla c(\cdot,T) + \sigma_h^{(N)}\|_{L^2(\Omega)^d}$},
xtick={0.10, 0.13, 0.16, 0.20, 0.25, 0.32, 0.4},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-5,
ymax=5e-2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}}$ with $\ell=2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.42)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=lime, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  3.6400e-02 \\					
0.3185  3.0918e-02 \\
0.2309  2.9923e-02 \\
0.1628  2.9845e-02 \\
0.1137 	2.9687e-02 \\
0.0831  2.9649e-02 \\
};
\addlegendentry{\BDF{1}}

\addplot [color=cyan, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  3.1166e-02 \\ 	 	 			
0.3185  1.5600e-02 \\
0.2309  9.5889e-03 \\
0.1628  5.3003e-03 \\
0.1137 	3.3811e-03 \\
0.0831  3.3811e-03 \\
};
\addlegendentry{\BDF{2}}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  3.1146e-02 \\ 	 				
0.3185  1.5680e-02 \\
0.2309  9.5778e-03 \\
0.1628  5.0701e-03 \\
0.1137 	2.8646e-03 \\
0.0831  1.3758e-03 \\
};
\addlegendentry{\BDF{3}}

\addplot [color=magenta, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  3.1146e-02 \\
0.3185  1.5690e-02 \\
0.2309  9.5798e-03 \\
0.1628  5.0767e-03 \\
0.1137 	2.8618e-03 \\
0.0831  1.3675e-03 \\
};
\addlegendentry{\BDF{4}}

\addplot [color=black, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
0.5000  2.0000e-02 \\
0.1000  8.0000e-04 \\
0.0200  3.2000e-05 \\
};
\addlegendentry{$h^2$}

\end{axis}
\end{tikzpicture}%



==> waves_h_convergence_l3.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0831,
xmax=0.4278,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|c(\cdot,T)-u(w_h^{(N)})\|_{L^2(\Omega)}$},
xtick={0.10, 0.13, 0.16, 0.20, 0.25, 0.32, 0.4},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ymode=log,
ymin=1e-7,
ymax=5e-3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_c$ with $\ell=3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.49)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=lime, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  2.5000e-03 \\
0.3185  2.5139e-03 \\
0.2309  2.5206e-03 \\
0.1628  2.5215e-03 \\
0.1137 	2.5215e-03 \\
0.0831  2.5216e-03 \\
};
\addlegendentry{\BDF{1}}

\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  3.4487e-04 \\
0.3185  1.1846e-04 \\
0.2309  1.1338e-04 \\
0.1628  1.1295e-04 \\
0.1137 	1.1287e-04 \\
0.0831  1.1286e-04 \\
};
\addlegendentry{\BDF{2}}

\addplot [color=blue, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  3.5558e-04 \\
0.3185  5.6385e-05 \\
0.2309  1.7888e-05 \\
0.1628  1.0227e-05 \\
0.1137 	9.1235e-06 \\
0.0831  9.0256e-06 \\
};
\addlegendentry{\BDF{3}}

\addplot [color=magenta, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  3.5719e-04 \\
0.3185  5.4155e-05 \\
0.2309  1.4585e-05 \\
0.1628  4.5461e-06 \\
0.1137 	1.4352e-06 \\
0.0831  9.6626e-07 \\
};
\addlegendentry{\BDF{4}}

\addplot [color=purple, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.4278  3.5739e-04 \\
0.3185  5.3812e-05 \\
0.2309  1.4411e-05 \\
0.1628  4.4206e-06 \\
0.1137 	1.0751e-06 \\
0.0831  2.7815e-07 \\
};
\addlegendentry{\BDF{5}}
					
\addplot [color=black, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0.5000  1.6000e-04 \\
0.1000  2.5600e-07 \\
0.0200  4.0960e-10 \\
};
\addlegendentry{$h^4$}

\end{axis}
\end{tikzpicture}%



==> waves_h_convergence_l3_DG.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0831,
xmax=0.4278,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla c(\cdot,T) + \sigma_h^{(N)}\|_{L^2(\Omega)^d}$},
xtick={0.10, 0.13, 0.16, 0.20, 0.25, 0.32, 0.4},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-5,
ymax=5e-2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}}$ with $\ell=3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.49)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=lime, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  3.1100e-02 \\
0.3185  2.9432e-02 \\
0.2309  2.9608e-02 \\
0.1628  2.9610e-02 \\
0.1137 	2.9605e-02 \\
0.0831  2.9603e-02 \\
};
\addlegendentry{\BDF{1}}

\addplot [color=cyan, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  1.3800e-02 \\
0.3185  3.2445e-03 \\
0.2309  2.1753e-03 \\
0.1628  1.9438e-03 \\
0.1137 	1.9054e-03 \\
0.0831  1.8985e-03 \\
};
\addlegendentry{\BDF{2}}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  1.4100e-02 \\ 					
0.3185  2.9110e-03 \\
0.2309  1.1370e-03 \\
0.1628  4.5338e-04 \\
0.1137 	2.4009e-04 \\
0.0831  1.9211e-04 \\
};
\addlegendentry{\BDF{3}}

\addplot [color=magenta, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  1.4100e-02 \\					
0.3185  2.8999e-03 \\
0.2309  1.1253e-03 \\
0.1628  4.1746e-04 \\
0.1137 	1.5663e-04 \\
0.0831  5.5498e-05 \\
};
\addlegendentry{\BDF{4}}

\addplot [color=purple, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
0.4278  1.4100e-02 \\					
0.3185  2.8953e-03 \\				
0.2309  1.1231e-03 \\
0.1628  4.1704e-04 \\
0.1137 	1.5544e-04 \\
0.0831  5.1187e-05 \\
};
\addlegendentry{\BDF{5}}
					
\addplot [color=black, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.5000  3.2000e-03 \\
0.1000  2.5600e-05 \\
0.0200  2.0480e-07 \\
};
\addlegendentry{$h^3$}

\end{axis}
\end{tikzpicture}%


